Concentration and homogenization in electrical conduction in heterogeneous media involving the Laplace-Beltrami operator

We study a concentration and homogenization problem modelling electrical conduction in a composite material. The novelty of the problem is due to the specific scaling of the physical quantities characterizing the dielectric component of the composite. This leads to the appearance of a peculiar displacement current governed by a Laplace-Beltrami pseudo-parabolic equation. This pseudo-parabolic character is present also in the homogenized equation, which is obtained by the unfolding technique.

==> fig_3d.tex <==
\begin{pspicture*}(-6,0)(6,6)
\psset{Alpha=30,Beta=20,unit=0.8cm}
\rput(0,2.5){
% \psset{fillstyle=solid,fillcolor=white}
\pstThreeDCoor[xMin=0,xMax=5,yMin=0,yMax=5,zMin=0,zMax=5,,drawing=false,linecolor=black]
\pstThreeDLine(0,0,0)(0,0,5)
\pstThreeDLine(0,0,0)(0,5,0)
\pstThreeDLine(0,0,0)(5,0,0)
\pstIIIDCylinder[%fillstyle=solid,
linecolor=gray,%fillcolor=black%
increment=10%
](3,3,0){0.5}{5}
\pstThreeDPut(0,3,3.5){\pstIIIDCylinder[RotY=90,%fillstyle=solid,
linecolor=gray,%fillcolor=black%
increment=10%
](0,3,3){0.5}{5}}
\pstThreeDPut(2,0,5){\pstIIIDCylinder[RotX=-90,%fillstyle=solid,
linecolor=gray,%fillcolor=black%
,increment=10%
](3,0,3){0.5}{5}
}
\pstThreeDLine(5,5,5)(0,5,5)
\pstThreeDLine(5,5,5)(5,5,0)
\pstThreeDLine(5,5,5)(5,0,5)
\pstThreeDLine(0,0,5)(0,5,5)
\pstThreeDLine(0,0,5)(5,0,5)
\pstThreeDLine(0,5,0)(0,5,5)
\pstThreeDLine(5,0,0)(5,0,5)
\pstThreeDLine(5,5,0)(5,0,0)
\pstThreeDLine(5,5,0)(0,5,0)
}
\end{pspicture*}


==> fig_omega.tex <==
\begin{pspicture}(12,6)
% first example
\rput(0,1){
%\rput(-.5,2){\mbox{i)}}
\psframe[linewidth=0.4pt,linestyle=dashed](0,0)(4,4)
%\psellipse[fillstyle=solid,fillcolor=lightgray](1,2)(.5,1)
\rput[l](-0.4,0){\psccurve[fillstyle=solid,fillcolor=lightgray](2,.5)(2.5,2)(2,3.5)(1.5,3)(1.5,2)(1,1)}
\psccurve[fillstyle=solid,fillcolor=lightgray](3,.7)(3.2,2)(2.8,2.2)(2.5,1.5)(2.4,1.3)
\pscircle[fillstyle=solid,fillcolor=lightgray](2.9,3.1){.2}
}
%% whole domain
\newcommand{\minicell}{\scalebox{0.1}{
\rput[l](-0.4,0){\psccurve[fillstyle=solid,fillcolor=lightgray](2,.5)(2.5,2)(2,3.5)(1.5,3)(1.5,2)(1,1)}
\psccurve[fillstyle=solid,fillcolor=lightgray](3,.7)(3.2,2)(2.8,2.2)(2.5,1.5)(2.4,1.3)
\pscircle[fillstyle=solid,fillcolor=lightgray](2.9,3.1){.2}
}}
\rput(6,1){
% \rput(4,0){\minicell}%
\multirput(0,0.4)(0.4,0){2}{\minicell}%
\multirput(2.4,0.4)(0.4,0){6}{\minicell}%
\multirput(0.4,0.8)(0.4,0){12}{\minicell}%
\multirput(0,1.2)(0,0.4){5}{\multirput(0,0)(0.4,0){14}{\minicell}}%
\multirput(0.4,3.2)(0.4,0){13}{\minicell}%
\multirput(0.4,3.2)(0.4,0){13}{\minicell}%
\multirput(0.8,3.6)(0.4,0){12}{\minicell}%
\multirput(1.2,4)(0.4,0){10}{\minicell}%
\multirput(1.6,4.4)(0.4,0){9}{\minicell}%
\multirput(2.4,4.8)(0.4,0){5}{\minicell}%
% \multirput(0,4.4)(0,0.4){2}{\multirput(0,0)(0.4,0){14}{\minicell}}%
\psccurve(0.2,.1)(1.5,.5)(5,.3)(5,5)(.5,4)(0,1)
}

\end{pspicture}


==> figura.tex <==
\begin{pspicture}(12,7)
% two snapshots of Y: before and after concentration
\rput(-1,0.5){
% periodic cell Y: before concentration
\psframe[linewidth=0.4pt,linestyle=dashed](0,0)(6,6)
% the external part of the boundary of the fat membrane
\pscircle[fillstyle=solid,fillcolor=lightgray](3.5,3){2}
% the median line
\pscircle[linestyle=dashed](3.5,3){1.5}
% the internal part of the boundary of the fat membrane
\pscircle[fillstyle=solid,fillcolor=white](3.5,3){1}
% arrows
\psline[linewidth=0.4pt]{<->}(1.5,3)(2.5,3)
\psline[linewidth=0.4pt](1.75,3)(1,4)
\psline[linewidth=0.4pt](4.9192,4.4142)(6.5,5)
\psline[linewidth=0.4pt](4.2071,3.7071)(6.5,5)
\psline[linewidth=0.4pt](4.9095,3.513)(6.5,4)
% normals (lenght=.8)
% external
\psline{->}(2.088,1.5858)(1.5223,1.0201)
% internal
\psline{->}(2.7929,2.2918)(3.3586,2.8575)
% names
\rput[l](1,5){\mbox{$E^{\eta}_{\textup{out}}$}}
\rput[l](2.9,3.5){\mbox{$E^{\eta}_{\textup{int}}$}}
\rput[l](6.7,5){\mbox{$\partial \varGamma^{\eta}$}}
\rput[l](6.8,4){\mbox{$\varGamma$}}
\rput[r](0.8,4){\mbox{$\eta$}}
\rput[r](1.4223,.9201){\mbox{$\nu^{\eta}$}}
\rput[l](3.4586,2.9575){\mbox{$\nu^{\eta}$}}
% periodic cell Y: after concentration
\rput(8,0){
\psframe[linewidth=0.4pt,linestyle=dashed](0,0)(6,6)
% the cell membrane
\pscircle(3.5,3){1.5}
% arrows
\psline[linewidth=0.4pt](2.0905,3.513)(-.5,4)
% normal (lenght=.8)
\psline{->}(2.4393,1.9393)(1.8736,1.3736)
% names
\rput[r](1.7736,1.2736){\mbox{$\nu$}}
\rput(1,5){\mbox{$E_{\textup{out}}$}}
\rput(2.9,3.5){\mbox{$E_{\textup{int}}$}}
}
%
}
% second example
% \rput(8,1){
% \rput(-.5,2){\mbox{ii)}}
% \psframe[linewidth=0.4pt,linestyle=dashed](0,0)(4,4)
% \pscustom{%
% \pscurve(2.5,0)(2.7,1)(3,2.5)(2.4,3)(2.5,4)
% \gsave
%  \pscurve[liftpen=1](1.5,4)(1.5,3)(.6,2.5)(1.2,1)(1.5,0)
%  \fill[fillstyle=solid,fillcolor=lightgray]
% \grestore
% } 
% \pscurve[liftpen=2](1.5,4)(1.5,3)(.6,2.5)(1.2,1)(1.5,0)
% \psellipse[fillstyle=solid,fillcolor=white](2,2)(.5,.3)
% }
% \rput(8,1){
% \rput(-.5,2){\mbox{ii)}}
% \psframe[linewidth=0.4pt,linestyle=dashed](0,0)(4,4)
% \pscircle[fillstyle=solid,fillcolor=lightgray](3,1){.8}
% \pscircle[fillstyle=solid,fillcolor=white](3.3,1){.4}
% \psclip{\psframe[linestyle=none](0,0)(4,4)}
% \pscustom[fillstyle=solid,fillcolor=lightgray]{%
% \pscurve(.7,-.2)(.5,0)(.4,.5)(.3,1)(.4,1.5)(.2,2)(.5,2.5)(.6,3)(.6,3.5)(.5,4)(.5,4.2)
% \pscurve[liftpen=1](1,4.2)(1,4)(1.3,3.5)(.9,3)(.9,2.5)(.7,2)(1.1,1.5)(1.3,1)(.9,.5)(1,0)(1.4,-.2)}
% \endpsclip
% }
% \rput(3.5,3.5){\scalebox{.5}[1]{\psarc(0,0){2}{90}{270}}}
% \rput(3.5,3.5){\scalebox{.5}[1]{\psarcn[linestyle=dotted](0,0){2}{90}{270}}}
% \rput(3.5,1){\mbox{$s(t_{0})$}}
% \rput(3.5,5.5){\psline(0,0)(6,0)}
% \rput(3.5,1.5){\psline(0,0)(6,0)}
% \rput(9.5,3.5){\scalebox{.5}[1]{\psarc(0,0){2}{90}{270}}}
% \rput(9.5,3.5){\scalebox{.5}[1]{\psarcn(0,0){2}{90}{270}}}
% \rput(9.5,1){\mbox{$s(t_{1})$}}
% \rput(11,3){\mbox{ice}}
% \rput(5,.5){\mbox{$\mathbf{e_{1}}$}\psline[linewidth=0.4mm]{->}(.3,.1)(3,.1)}
\end{pspicture}



